An Overview of Integral Quadratic Constraints for Delayed Nonlinear and Parameter-Varying Systems

A general framework is presented for analyzing the stability and performance of nonlinear and linear parameter varying (LPV) time delayed systems. First, the input/output behavior of the time delay operator is bounded in the frequency domain by integral quadratic constraints (IQCs). A constant delay is a linear, time-invariant system and this leads to a simple, intuitive interpretation for these frequency domain constraints. This simple interpretation is used to derive new IQCs for both constant and varying delays. Second, the performance of nonlinear and LPV delayed systems is bounded using dissipation inequalities that incorporate IQCs. This step makes use of recent results that show, under mild technical conditions, that an IQC has an equivalent representation as a finite-horizon time-domain constraint. Numerical examples are provided to demonstrate the effectiveness of the method for both class of systems.

==> figures/Staubound.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4,0.4,1}%
\definecolor{mycolor2}{rgb}{0.546875,0.09765625,0.09765625}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7*\columnwidth,
height=.5*\columnwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel={Frequency [rad]},
ymin=-50,
ymax=20,
ylabel={Magnitude [db]},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
line width=1pt
]
table[row sep=crcr]{
0.01 -40.000036191237\\
0.012663801734674 -37.9487759893123\\
0.0160371874375133 -35.8975289783\\
0.0203091762090474 -33.8463031218734\\
0.0257191380905934 -31.7951111916381\\
0.0314 -30.0617638722904\\
0.0325702065565978 -29.7439736699487\\
0.035335996736491 -29.0361049771242\\
0.0397653715083217 -28.010471409431\\
0.0412462638290135 -27.6929234054919\\
0.0447499693580704 -26.9848699171422\\
0.0503593876176703 -25.9593090461442\\
0.0522334507426684 -25.6420130802518\\
0.056671947659544 -24.9337996194092\\
0.0637757884569501 -23.9083553438509\\
0.0661474064123015 -23.5913271862773\\
0.0717700972223545 -22.8829935789832\\
0.0807664943065847 -21.8577363105634\\
0.0837677640068292 -21.5410012378185\\
0.0908905916953915 -20.8326113839544\\
0.102283746863888 -19.8076540665971\\
0.106081835513945 -19.4912525944614\\
0.11510503647702 -18.7829090275892\\
0.129533477493811 -17.7584328460044\\
0.13433993325989 -17.4424299243474\\
0.145770526687504 -16.7342971896322\\
0.16404289348109 -15.7105928440634\\
0.170125427985259 -15.3950926105497\\
0.184605705372367 -14.6874348207732\\
0.207746070145719 -13.6649688350528\\
0.215443469003188 -13.3501383059048\\
0.233787084607897 -12.6433795241809\\
0.263092345819693 -11.6229008782168\\
0.272833337648677 -11.3090080346173\\
0.296071027811479 -10.6038294869789\\
0.333183594666114 -9.58654137616417\\
0.345510729459222 -9.27401650989239\\
0.37494822973803 -8.57151342537869\\
0.421948070776309 -7.55935064778988\\
0.437547937507418 -7.24888547103301\\
0.474839351971984 -6.55082098845677\\
0.534360566612724 -5.54689979905399\\
0.554102033000949 -5.2396083475438\\
0.601342778278239 -4.54882681814808\\
0.676721224546251 -3.55817939824762\\
0.701703828670383 -3.25586130148464\\
0.761548375225494 -2.57696697857588\\
0.857008627441022 -1.60775356765839\\
0.88862381627434 -1.31333023203103\\
0.96443484275161 -0.653817527799035\\
1.08532695719838 0.280638341276261\\
1.12533558260076 0.56238645488672\\
1.22137292412699 1.19020784763175\\
1.37447228219713 2.06790637078512\\
1.425102670303 2.32905294193648\\
1.54676267764698 2.90465869624084\\
1.57 3.00684017593638\\
1.74064971112929 3.68858566401923\\
1.80472176682717 3.91569429040033\\
1.95884052585473 4.40398565139371\\
2.20438160601622 5.02983416940641\\
2.28546386413499 5.19924115772374\\
2.48070131325381 5.53748452623596\\
2.7916577550747 5.88696274891382\\
2.89426612471675 5.95401501270834\\
3.14159265358979 6.02059991327962\\
3.45575191894877 5.91299845458102\\
3.66524123707963 5.71941751157324\\
3.92699081698724 5.33290683169854\\
4.18666666666667 4.77653058206302\\
4.64158883361278 3.30714433229374\\
4.71238898038469 3.01029995663981\\
5.49778714378214 -2.32260687505872\\
5.87801607227491 -7.90676451136609\\
5.96902604182061 -10.0927512595806\\
6.28318530717959 -312.219183052289\\
6.59734457253857 -10.0927512595806\\
6.80333333333333 -5.77559936863337\\
7.06858347057703 -2.32260687505873\\
7.44380301325169 0.800683714048195\\
7.85398163397448 3.01029995663981\\
8.63937979737193 5.33290683169853\\
9.1106186954104 5.91299845458102\\
9.42 6.02057512708291\\
9.42477796076938 6.02059991327962\\
9.42668455117885 6.02059596653347\\
9.73893722612836 5.91299845458102\\
10.2101761241668 5.33290683169854\\
10.9955742875643 3.01029995663981\\
11.7809724509617 -2.32260687505875\\
11.9377664171444 -4.17593545425692\\
12.0366666666667 -5.6211218698579\\
12.2522113490002 -10.0927512595806\\
12.5663706143592 -297.811816883773\\
12.8805298797182 -10.0927512595806\\
13.3517687777566 -2.3226068750587\\
14.1371669411541 3.01029995663982\\
14.6533333333333 4.75249650302178\\
14.9225651045515 5.33290683169854\\
15.1177507061566 5.6367621283617\\
15.39380400259 5.91299845458103\\
15.707963267949 6.02059991327962\\
16.0221225333079 5.91299845458102\\
16.4933614313464 5.33290683169854\\
17.27 3.04817625946665\\
17.2787595947439 3.01029995663982\\
18.0641577581413 -2.32260687505871\\
18.5353966561798 -10.0927512595804\\
18.8495559215388 -287.355913776931\\
19.1448197616996 -10.6273694379736\\
19.1637151868977 -10.0927512595808\\
19.6349540849362 -2.32260687505876\\
19.8866666666667 -0.0763194427440697\\
20.4203522483337 3.0102999566398\\
21.2057504117311 5.33290683169853\\
21.6769893097696 5.91299845458102\\
21.9911485751286 6.02059991327962\\
22.3053078404875 5.91299845458102\\
22.5033333333333 5.73260638521698\\
22.776546738526 5.33290683169854\\
23.5619449019234 3.01029995663982\\
24.2446201708233 -1.31791823470058\\
24.3473430653209 -2.32260687505871\\
24.8185819633594 -10.0927512595805\\
25.12 -37.895832516105\\
25.1327412287183 -300.17798322573\\
25.4469004940773 -10.0927512595806\\
25.9181393921158 -2.32260687505873\\
26.7035375555132 3.01029995663982\\
27.4889357189107 5.33290683169854\\
27.9601746169492 5.91299845458103\\
28.2743338823081 6.02059991327962\\
28.5884931476671 5.91299845458102\\
29.0597320457056 5.33290683169854\\
29.845130209103 3.01029995663981\\
30.6305283725005 -2.3226068750587\\
30.7029062975785 -3.12274405559967\\
31.101767270539 -10.0927512595805\\
31.4159265358979 -298.239782965569\\
31.7300858012569 -10.0927512595806\\
32.2013246992954 -2.32260687505877\\
32.9867228626928 3.01029995663981\\
33.7721210260903 5.33290683169853\\
34.2433599241287 5.91299845458102\\
34.5575191894877 6.02059991327962\\
34.8716784548467 5.91299845458103\\
35.3429173528852 5.33290683169855\\
36.1283155162826 3.01029995663983\\
36.9137136796801 -2.32260687505874\\
37.3849525777185 -10.0927512595805\\
37.6991118430775 -296.656158044616\\
38.0132711084365 -10.0927512595806\\
38.484510006475 -2.32260687505877\\
38.8815518030809 0.943539329697409\\
39.2699081698724 3.01029995663981\\
40.0553063332699 5.33290683169855\\
40.5265452313083 5.91299845458102\\
40.8407044966673 6.02059991327962\\
41.1548637620263 5.91299845458102\\
41.6261026600648 5.33290683169854\\
42.4115008234622 3.01029995663983\\
43.1968989868597 -2.32260687505874\\
43.6681378848981 -10.0927512595807\\
43.9822971502571 -295.317222252004\\
44.2964564156161 -10.0927512595806\\
44.7676953136546 -2.3226068750587\\
45.553093477052 3.01029995663981\\
46.3384916404495 5.33290683169855\\
46.8097305384879 5.91299845458103\\
47.1238898038469 6.02059991327962\\
47.4380490692059 5.91299845458102\\
47.9092879672444 5.33290683169853\\
48.6946861306418 3.0102999566398\\
49.2388263170674 -0.156371186425796\\
49.4800842940392 -2.32260687505873\\
49.9513231920777 -10.0927512595805\\
50.2654824574367 -294.15738331245\\
50.5796417227957 -10.0927512595806\\
51.0508806208341 -2.32260687505877\\
51.8362787842316 3.01029995663978\\
52.621676947629 5.33290683169853\\
53.0929158456675 5.91299845458102\\
53.4070751110265 6.02059991327962\\
53.7212343763855 5.91299845458103\\
54.1924732744239 5.33290683169854\\
54.9778714378214 3.01029995663983\\
55.7632696012188 -2.32260687505866\\
56.2345084992573 -10.0927512595807\\
56.5486677646163 -293.134332863503\\
56.8628270299753 -10.0927512595806\\
57.3340659280137 -2.32260687505878\\
58.1194640914112 3.01029995663981\\
58.9048622548086 5.33290683169853\\
59.3761011528471 5.91299845458102\\
59.6902604182061 6.02059991327962\\
60.004419683565 5.91299845458103\\
60.4756585816035 5.33290683169855\\
61.261056745001 3.01029995663983\\
62.0464549083984 -2.32260687505865\\
62.3550734127391 -6.51607146764637\\
62.5176938064369 -10.0927512595805\\
62.8318530717959 -292.219183052289\\
63.1460123371548 -10.0927512595806\\
63.6172512351933 -2.32260687505878\\
64.4026493985908 3.01029995663984\\
65.1880475619882 5.33290683169854\\
65.6592864600267 5.91299845458102\\
65.9734457253857 6.02059991327962\\
66.2876049907446 5.91299845458102\\
66.7588438887831 5.33290683169854\\
67.5442420521806 3.01029995663983\\
68.329640215578 -2.32260687505865\\
68.8008791136165 -10.0927512595803\\
69.1150383789754 -280.175788422192\\
69.4291976443344 -10.0927512595808\\
69.9004365423729 -2.32260687505886\\
70.6858347057703 3.01029995663975\\
71.4712328691678 5.33290683169853\\
71.9424717672063 5.91299845458102\\
72.2566310325652 6.02059991327962\\
72.5707902979242 5.91299845458103\\
73.0420291959627 5.33290683169855\\
73.8274273593601 3.01029995663986\\
74.6128255227576 -2.32260687505857\\
75.084064420796 -10.0927512595801\\
75.398223686155 -275.314713950372\\
75.712382951514 -10.092751259581\\
76.1836218495525 -2.32260687505878\\
76.9690200129499 3.01029995663978\\
77.7544181763474 5.33290683169852\\
78.2256570743858 5.91299845458101\\
78.5398163397448 6.02059991327962\\
78.8539756051038 5.91299845458103\\
78.9652286849972 5.8226082809263\\
79.3252145031423 5.33290683169857\\
80.1106126665397 3.01029995663989\\
80.8960108299372 -2.3226068750585\\
81.3672497279756 -10.0927512595803\\
81.6814089933346 -279.752106942672\\
81.9955682586936 -10.0927512595808\\
82.4668071567321 -2.32260687505886\\
83.2522053201295 3.01029995663981\\
84.037603483527 5.33290683169853\\
84.5088423815654 5.91299845458103\\
84.8230016469244 6.02059991327962\\
85.1371609122834 5.91299845458102\\
85.6083998103219 5.33290683169855\\
86.3937979737193 3.01029995663986\\
87.1791961371168 -2.32260687505872\\
87.6504350351552 -10.0927512595805\\
87.9645943005142 -289.296622338725\\
88.2787535658732 -10.0927512595806\\
88.7499924639117 -2.32260687505864\\
89.5353906273091 3.01029995663984\\
90.3207887907065 5.33290683169852\\
90.792027688745 5.91299845458102\\
91.106186954104 6.02059991327962\\
91.420346219463 5.91299845458102\\
91.8915851175015 5.33290683169854\\
92.6769832808989 3.01029995663984\\
93.4623814442963 -2.32260687505864\\
93.9336203423348 -10.0927512595806\\
94.2477796076938 -289.290352942267\\
94.5619388730528 -10.0927512595805\\
95.0331777710912 -2.32260687505872\\
95.8185759344887 3.01029995663986\\
96.6039740978862 5.33290683169855\\
97.0752129959246 5.91299845458103\\
97.3893722612836 6.02059991327962\\
100 -5.60095589802466\\
};
\addlegendentry{$\hatSt$};

\addplot [
color=mycolor2,
dashed,
line width=3.0pt
]
table[row sep=crcr]{
0.01 -40.000022406756\\
0.012663801734674 -37.9487534673714\\
0.0160371874375133 -35.8974924435779\\
0.0203091762090474 -33.8462441161811\\
0.0257191380905934 -31.7950161544751\\
0.0325702065565978 -29.7438208639302\\
0.0412462638290135 -27.6926779949118\\
0.0522334507426684 -25.6416192623416\\
0.0661474064123015 -23.5906956332122\\
0.0837677640068292 -21.5399891145015\\
0.106081835513945 -19.4896319161871\\
0.13433993325989 -17.4398378452373\\
0.170125427985259 -15.3909543428378\\
0.215443469003188 -13.3435502337575\\
0.272833337648677 -11.2985672938855\\
0.345510729459222 -9.25759035712431\\
0.437547937507418 -7.22334655489623\\
0.554102033000949 -5.20066182788682\\
0.701703828670383 -3.19833977301334\\
0.88862381627434 -1.232844314145\\
1.12533558260076 0.664871162045801\\
1.425102670303 2.43865105993737\\
1.80472176682717 3.99713725206362\\
2.28546386413499 5.2231259477307\\
2.89426612471675 6.02707747627348\\
3.66524123707963 6.41989971808286\\
4.64158883361278 6.51729666355896\\
5.87801607227491 6.46258906921191\\
7.44380301325169 6.3594848626246\\
9.42668455117885 6.26004757399158\\
11.9377664171444 6.18182891645891\\
15.1177507061566 6.12602994231278\\
19.1448197616996 6.08831128069072\\
24.2446201708233 6.06360434881002\\
30.7029062975785 6.0477239698986\\
38.8815518030809 6.03763415975317\\
49.2388263170674 6.03126893686272\\
62.3550734127391 6.02727104575598\\
78.9652286849972 6.02476689336309\\
100 6.02320103619109\\
};
\addlegendentry{$\phi$};

\end{axis}
\end{tikzpicture}%

==> figures/ex1circles.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4,0.4,1}%
\definecolor{mycolor2}{rgb}{0.546875,0.09765625,0.09765625}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\columnwidth,
height=.7\columnwidth,
scale only axis,
xmin=-2.5,
xmax=.5,
xlabel={Real},
xmajorgrids,
ymin=-1.5,
ymax=1.5,
ylabel={Imag},
ymajorgrids
]
\addplot [
color=mycolor1,
dotted,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
-1 1\\
-0.936576080343436 0.997986676471884\\
-0.873407546426251 0.991954812830795\\
-0.81074875563959 0.981928697262707\\
-0.748852012818921 0.967948701396356\\
-0.687966554301513 0.950071117740945\\
-0.628337544339672 0.928367933016073\\
-0.570205087910828 0.902926538286621\\
-0.513803263899531 0.873849377069785\\
-0.459359182544402 0.841253532831181\\
-0.40709207094536 0.805270257531059\\
-0.357212390313461 0.766044443118978\\
-0.309920988517888 0.72373403810507\\
-0.265408291342467 0.678509411557132\\
-0.223853535708243 0.630552667084523\\
-0.185424047949664 0.580056909571198\\
-0.150274570050486 0.527225467610502\\
-0.118546636552418 0.472271074772683\\
-0.0903680046454817 0.415415013001886\\
-0.0658521397348933 0.356886221591872\\
-0.0450977585559261 0.296920375328275\\
-0.0281884316764583 0.235758935509427\\
-0.015192246987792 0.173648177666931\\
-0.00616153553874588 0.110838199901011\\
-0.00113266081699204 0.0475819158237424\\
-0.000125872326124932 -0.015865963834808\\
-0.00314522404805762 -0.0792499568567885\\
-0.0101785581190672 -0.142314838273285\\
-0.0211975537852213 -0.204806668065191\\
-0.036157841440058 -0.266473813690035\\
-0.0549991812853314 -0.327067963317421\\
-0.0776457058954185 -0.386345125693128\\
-0.104006225708664 -0.444066612605774\\
-0.133974596215561 -0.5\\
-0.167430145365229 -0.55392006386611\\
-0.204238159469168 -0.605609687137667\\
-0.244250425645742 -0.654860733945285\\
-0.287305828621137 -0.701474887706321\\
-0.333230999483708 -0.745264449675755\\
-0.381841013779395 -0.786053094742787\\
-0.432940136137229 -0.823676581429833\\
-0.486322608426593 -0.857983413234977\\
-0.541773478272589 -0.888835448654923\\
-0.599069464593386 -0.916108457432069\\
-0.657979856674331 -0.939692620785908\\
-0.71826744315857 -0.959492973614497\\
-0.779689467213459 -0.975429786885407\\
-0.84199860402665 -0.987438888676394\\
-0.904943956695817 -0.995471922573085\\
-0.968272066501932 -0.999496542383185\\
-1.03172793349807 -0.999496542383185\\
-1.09505604330418 -0.995471922573085\\
-1.15800139597335 -0.987438888676394\\
-1.22031053278654 -0.975429786885407\\
-1.28173255684143 -0.959492973614497\\
-1.34202014332567 -0.939692620785908\\
-1.40093053540661 -0.91610845743207\\
-1.45822652172741 -0.888835448654924\\
-1.51367739157341 -0.857983413234977\\
-1.56705986386277 -0.823676581429833\\
-1.6181589862206 -0.786053094742788\\
-1.66676900051629 -0.745264449675755\\
-1.71269417137886 -0.701474887706322\\
-1.75574957435426 -0.654860733945285\\
-1.79576184053083 -0.605609687137667\\
-1.83256985463477 -0.55392006386611\\
-1.86602540378444 -0.5\\
-1.89599377429134 -0.444066612605774\\
-1.92235429410458 -0.386345125693129\\
-1.94500081871467 -0.327067963317422\\
-1.96384215855994 -0.266473813690035\\
-1.97880244621478 -0.204806668065191\\
-1.98982144188093 -0.142314838273285\\
-1.99685477595194 -0.0792499568567888\\
-1.99987412767388 -0.0158659638348076\\
-1.99886733918301 0.0475819158237424\\
-1.99383846446125 0.110838199901011\\
-1.98480775301221 0.17364817766693\\
-1.97181156832354 0.235758935509427\\
-1.95490224144407 0.296920375328275\\
-1.93414786026511 0.356886221591872\\
-1.90963199535452 0.415415013001886\\
-1.88145336344758 0.472271074772682\\
-1.84972542994951 0.527225467610502\\
-1.81457595205034 0.580056909571198\\
-1.77614646429176 0.630552667084522\\
-1.73459170865753 0.678509411557132\\
-1.69007901148211 0.723734038105069\\
-1.64278760968654 0.766044443118977\\
-1.59290792905464 0.805270257531059\\
-1.5406408174556 0.841253532831181\\
-1.48619673610047 0.873849377069785\\
-1.42979491208917 0.902926538286621\\
-1.37166245566033 0.928367933016072\\
-1.31203344569849 0.950071117740945\\
-1.25114798718108 0.967948701396356\\
-1.18925124436041 0.981928697262707\\
-1.12659245357375 0.991954812830795\\
-1.06342391965657 0.997986676471884\\
-1 1\\
};
\addplot [
color=mycolor1,
%dotted,
dash pattern=on 3pt off 12pt,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
-0.143031426156352 0.0295471225440783\\
-0.120137538937595 0.0288203809292878\\
-0.0973358373224126 0.0266430824169005\\
-0.0747181357154916 0.0230239942195615\\
-0.0523755076184256 0.0179776891281071\\
-0.0303979189088704 0.0115244868320786\\
-0.00887386557970629 0.00369037209950446\\
0.0121099826030907 -0.00549310985458906\\
0.032469131089007 -0.0159889803896258\\
0.0521216007727243 -0.0277549763394129\\
0.070988258095043 -0.0407437201909959\\
0.0889931336857954 -0.0549029108571805\\
0.106063728265686 -0.070175534274552\\
0.122131304575302 -0.0865000929789862\\
0.137131164155794 -0.103810853734231\\
0.151002907866741 -0.122038112216451\\
0.163690679092162 -0.141108473688935\\
0.175143388655403 -0.160945148536799\\
0.185314920537216 -0.181468261471662\\
0.194164317568691 -0.202595173161238\\
0.201655946351321 -0.224240812988767\\
0.207759640740124 -0.246318021602356\\
0.212450823312055 -0.268737901874932\\
0.215710604330623 -0.291410176861594\\
0.217525857808183 -0.314243553313009\\
0.217889274359665 -0.337146089281106\\
0.216799390634881 -0.360025564336847\\
0.214260595210924 -0.382789850909352\\
0.210283110920913 -0.405347285251106\\
0.204882953690256 -0.427607036535521\\
0.198081868046169 -0.449479472600615\\
0.189907239560141 -0.470876520866095\\
0.180391984575899 -0.491712022970549\\
0.169574417666916 -0.511902081700763\\
0.157498097357142 -0.531365398816188\\
0.144211650726201 -0.550023602408254\\
0.129768577605309 -0.567801562476394\\
0.11422703515233 -0.584627693450034\\
0.0976496036734313 -0.600434242438421\\
0.0801030346342783 -0.615157562047601\\
0.0616579818754387 -0.628738366666012\\
0.0423887171143063 -0.641121971186717\\
0.022372830879107 -0.652258511205026\\
0.00169092007922797 -0.662103143804858\\
-0.0195737365300915 -0.670616228125336\\
-0.0413355136819139 -0.677763484980541\\
-0.0635067843803319 -0.683516134889696\\
-0.0859982727434554 -0.687851013961979\\
-0.108719413485876 -0.690750667169336\\
-0.13157871659311 -0.692203418631714\\
-0.154484135719593 -0.692203418631714\\
-0.177343438826827 -0.690750667169336\\
-0.200064579569248 -0.687851013961979\\
-0.222556067932371 -0.683516134889696\\
-0.244727338630789 -0.677763484980541\\
-0.266489115782612 -0.670616228125336\\
-0.287753772391931 -0.662103143804859\\
-0.30843568319181 -0.652258511205026\\
-0.32845156942701 -0.641121971186717\\
-0.347720834188142 -0.628738366666012\\
-0.366165886946981 -0.615157562047601\\
-0.383712455986135 -0.600434242438421\\
-0.400289887465033 -0.584627693450035\\
-0.415831429918012 -0.567801562476394\\
-0.430274503038905 -0.550023602408254\\
-0.443560949669845 -0.531365398816188\\
-0.45563726997962 -0.511902081700764\\
-0.466454836888602 -0.491712022970549\\
-0.475970091872844 -0.470876520866095\\
-0.484144720358872 -0.449479472600616\\
-0.490945806002959 -0.427607036535521\\
-0.496345963233616 -0.405347285251106\\
-0.500323447523627 -0.382789850909352\\
-0.502862242947584 -0.360025564336847\\
-0.503952126672368 -0.337146089281106\\
-0.503588710120886 -0.314243553313009\\
-0.501773456643326 -0.291410176861594\\
-0.498513675624759 -0.268737901874932\\
-0.493822493052827 -0.246318021602356\\
-0.487718798664025 -0.224240812988767\\
-0.480227169881394 -0.202595173161238\\
-0.471377772849919 -0.181468261471662\\
-0.461206240968107 -0.1609451485368\\
-0.449753531404865 -0.141108473688935\\
-0.437065760179444 -0.122038112216451\\
-0.423194016468498 -0.103810853734231\\
-0.408194156888005 -0.0865000929789864\\
-0.39212658057839 -0.0701755342745524\\
-0.375055985998499 -0.0549029108571808\\
-0.357051110407746 -0.0407437201909959\\
-0.338184453085428 -0.0277549763394129\\
-0.31853198340171 -0.0159889803896258\\
-0.298172834915794 -0.00549310985458917\\
-0.277188986732997 0.0036903720995044\\
-0.255664933403833 0.0115244868320786\\
-0.233687344694278 0.0179776891281071\\
-0.211344716597212 0.0230239942195615\\
-0.188727014990291 0.0266430824169004\\
-0.165925313375109 0.0288203809292878\\
-0.143031426156352 0.0295471225440783\\
};
\addplot [
color=mycolor1,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
-0.506494748098121 0.350404943527999\\
-0.472165899712348 0.349315211475448\\
-0.43797528148287 0.346050403284156\\
-0.404060566961934 0.340623665184416\\
-0.370558318734927 0.333056848735221\\
-0.33760343853105 0.323380422835753\\
-0.305328624021664 0.311633351037873\\
-0.273863834493604 0.297862934653657\\
-0.243335767548998 0.282124622289701\\
-0.213867348938741 0.264481786575155\\
-0.185577237583882 0.245005468982513\\
-0.158579347778028 0.223774093768676\\
-0.13298239049469 0.200873152188147\\
-0.108889435646563 0.176394858249928\\
-0.0863974970593598 0.150437777404245\\
-0.0655971418313831 0.123106429654276\\
-0.0465721256517797 0.0945108686909788\\
-0.0293990555459439 0.0647662387457291\\
-0.0141470814060641 0.0339923109451342\\
-0.000877617548912024 0.00231300103498108\\
0.0103559045779339 -0.0301441295847372\\
0.0195082515456707 -0.063248387504557\\
0.0265425700833229 -0.0968664735617767\\
0.0314305354728586 -0.130863019589138\\
0.0341524656028307 -0.165101133494658\\
0.0346974002212944 -0.199442950477767\\
0.0330631450688722 -0.233750188162206\\
0.0292562807142628 -0.267884703410345\\
0.0232921360566132 -0.301709048576843\\
0.0151947266014519 -0.335087024961808\\
0.00499665775872493 -0.367884231234885\\
-0.00726100644768307 -0.399968604621983\\
-0.0215289087302792 -0.431210952675452\\
-0.0377495972823385 -0.461485473486472\\
-0.0558577571160529 -0.490670262244941\\
-0.075780473062934 -0.518647802107117\\
-0.0974375233774624 -0.545305437394475\\
-0.120741702761743 -0.570535827218358\\
-0.145599173510458 -0.594237377703854\\
-0.171909843362194 -0.616314651072473\\
-0.199567768535645 -0.636678749936396\\
-0.228461580327828 -0.655247675256878\\
-0.258474933556549 -0.671946656525442\\
-0.28948697504138 -0.68670845283832\\
-0.32137283023677 -0.699473623651843\\
-0.35400410605776 -0.710190768128535\\
-0.387249407873625 -0.718816732110135\\
-0.420974868587673 -0.725316781884171\\
-0.455044687672802 -0.729664744044355\\
-0.489321677992285 -0.731843110881653\\
-0.523667818203957 -0.731843110881653\\
-0.55794480852344 -0.729664744044355\\
-0.592014627608569 -0.725316781884171\\
-0.625740088322618 -0.718816732110135\\
-0.658985390138482 -0.710190768128535\\
-0.691616665959472 -0.699473623651844\\
-0.723502521154862 -0.68670845283832\\
-0.754514562639693 -0.671946656525442\\
-0.784527915868414 -0.655247675256878\\
-0.813421727660598 -0.636678749936396\\
-0.841079652834048 -0.616314651072474\\
-0.867390322685784 -0.594237377703854\\
-0.8922477934345 -0.570535827218358\\
-0.91555197281878 -0.545305437394475\\
-0.937209023133308 -0.518647802107117\\
-0.957131739080189 -0.490670262244941\\
-0.975239898913904 -0.461485473486472\\
-0.991460587465963 -0.431210952675452\\
-1.00572848974856 -0.399968604621983\\
-1.01798615395497 -0.367884231234885\\
-1.02818422279769 -0.335087024961808\\
-1.03628163225286 -0.301709048576843\\
-1.04224577691051 -0.267884703410345\\
-1.04605264126511 -0.233750188162206\\
-1.04768689641754 -0.199442950477767\\
-1.04714196179907 -0.165101133494658\\
-1.0444200316691 -0.130863019589138\\
-1.03953206627957 -0.096866473561777\\
-1.03249774774191 -0.0632483875045574\\
-1.02334540077418 -0.0301441295847372\\
-1.01211187864733 0.00231300103498097\\
-0.998842414790178 0.033992310945134\\
-0.983590440650299 0.0647662387457288\\
-0.966417370544463 0.0945108686909788\\
-0.947392354364859 0.123106429654275\\
-0.926591999136883 0.150437777404245\\
-0.90410006054968 0.176394858249927\\
-0.880007105701552 0.200873152188147\\
-0.854410148418215 0.223774093768675\\
-0.82741225861236 0.245005468982513\\
-0.799122147257501 0.264481786575155\\
-0.769653728647244 0.282124622289701\\
-0.739125661702638 0.297862934653657\\
-0.707660872174579 0.311633351037873\\
-0.675386057665193 0.323380422835753\\
-0.642431177461316 0.333056848735221\\
-0.608928929234309 0.340623665184416\\
-0.575014214713373 0.346050403284156\\
-0.540823596483895 0.349315211475448\\
-0.506494748098121 0.350404943527999\\
};
\addplot [
color=mycolor2,
line width=3.0pt,
mark size=5.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.239692550424002 -0.649563378061942\\
};
%\node[right, inner sep=0mm, text=black]
%at (axis cs:0.79,-0.68,0) {-};
%\node[right, inner sep=0mm, text=black]
%at (axis cs:0.19,-1.19,0) {$^$};


\draw[thick, ->] (axis cs:-2.05, 1.05) node[above] {QC($\Pi_1$)} -- (axis cs:-1.8, .75) ;

\draw[thick, ->] (axis cs:-1.1, 0.5) node[above] {QC($\Pi_{opt}$)} -- (axis cs:-0.85, .3) ;

\draw[thick, ->] (axis cs:0.2, 0.35) node[above] {QC($\bar{\Pi}_3$)} -- (axis cs: 0.15, -.05) ;

\draw[thick, ->] (axis cs:-.1, -1.1) node[below] {$\hatSt$} -- (axis cs: -0.2, -.8) ;

\end{axis}
\end{tikzpicture}%

==> figures/ex1results.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.4,0.4,1}%
\definecolor{mycolor2}{rgb}{0.546875,0.09765625,0.09765625}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=0.6\columnwidth,
scale only axis,
xmin=0,
xmax=2.04514019564538,
xlabel={Time Delay [s]},
ymin=0,
ymax=38.2942995679458,
ylabel={L2 gain[-]}
]
\addplot [
color=lightgray!80!black,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0.019586181640625 3.82942995679458\\
0.120609644839638 4.04756368511881\\
0.221633108038651 4.27862623117196\\
0.322656571237664 4.53206101271388\\
0.423680034436678 4.81922399067115\\
0.524703497635691 5.1456662281756\\
0.625726960834704 5.50512429255725\\
0.726750424033717 5.95734509887653\\
0.82777388723273 6.41480130224412\\
0.928797350431743 7.03944846621021\\
1.02982081363076 7.76224588981843\\
1.13084427682977 8.63159006226498\\
1.23186774002878 9.69916365376377\\
1.3328912032278 10.9864386323379\\
1.43391466642681 12.3752753524223\\
1.53493812962582 15.1325533528799\\
1.63596159282484 19.415576276356\\
1.73698505602385 23.1942706458788\\
1.83800851922286 31.9590804796179\\
1.93903198242187 68.5352856747063\\
};
\addplot [
color=mycolor1,
dashed,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0.019586181640625 4.02279181162868\\
0.120609644839638 4.19250315121006\\
0.221633108038651 4.4604429004154\\
0.322656571237664 4.77509232934449\\
0.423680034436678 5.08665510401283\\
0.524703497635691 5.40797997564419\\
0.625726960834704 5.77733635578066\\
0.726750424033717 6.19711605942828\\
0.82777388723273 6.72491114019019\\
0.928797350431743 7.38975818222635\\
1.02982081363076 8.21073331553566\\
1.13084427682977 9.23654208190632\\
1.23186774002878 10.5372865651836\\
1.3328912032278 12.2539507408787\\
1.43391466642681 14.6426367664813\\
1.53493812962582 18.1707638010397\\
1.63596159282484 23.8914220899939\\
1.73698505602385 34.8015447296297\\
1.83800851922286 63.9551544936924\\
1.93903198242187 385.363166793634\\
};
\addplot [
color=mycolor2,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0.01090087890625 5.22472701314652\\
0.06712646484375 5.45902901345451\\
0.12335205078125 6.01519805928224\\
0.17957763671875 7.05720128492196\\
0.23580322265625 8.41198711363584\\
0.29202880859375 9.89330083627091\\
0.34825439453125 11.4758486473164\\
0.40447998046875 13.1871157740697\\
0.46070556640625 15.0778421498112\\
0.51693115234375 17.2200314657351\\
0.57315673828125 19.7147813056699\\
0.62938232421875 22.7091835228467\\
0.68560791015625 26.4283806499103\\
0.74183349609375 31.2389131524583\\
0.79805908203125 37.7849486244559\\
0.85428466796875 47.3183615967144\\
0.91051025390625 62.6444421196942\\
0.96673583984375 91.6282017250966\\
1.02296142578125 168.004201545399\\
1.07918701171875 950.774552425732\\
};

\draw[thick, ->] (40, 32) node[above] {NonLin-IQC} -- (65, 29) ;

\draw[thick, ->] (140, 25) node[left] {Lin-IQC} -- (160, 25) ;

\draw[thick, ->] (150, 7) node[below] {Lin-Freq. Resp.} -- (145, 11) ;

\end{axis}


\end{tikzpicture}%

==> figures/ex3results.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.546875,0.09765625,0.09765625}%
\definecolor{mycolor2}{rgb}{0.4,0.4,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=0.6\columnwidth,
scale only axis,
xmin=0.15,
xmax=0.5,
xlabel={cutting stiffness [-]},
ymin=0,
ymax=2,
ylabel={time delay margin [s]},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [
color=lightgray!80!black,
solid,
line width=3.0pt,
%mark size=6.0pt,
%mark=x,
%mark options={solid}
]
table[row sep=crcr]{
0.26 99.9992370605469\\
0.265 0.84991455078125\\
0.27 0.7965087890625\\
0.28 0.73699951171875\\
0.3 0.6622314453125\\
0.35 0.547027587890625\\
0.4 0.470733642578125\\
0.45 0.414276123046875\\
};
\addlegendentry{Cor. 5.3. \cite{Zhang2002} };

\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=3.0pt,
%mark size=6.0pt,
%mark=+,
%mark options={solid}
]
table[row sep=crcr]{
0.26 99.9992370605469\\
0.265 1.49154663085938\\
0.27 1.397705078125\\
0.28 1.31683349609375\\
0.3 1.2054443359375\\
0.35 1.0009765625\\
0.4 0.860595703125\\
0.45 0.756072998046875\\
};
\addlegendentry{$\Pi_1 \text{ and } \bar{\Pi}_3$};

\addplot [
color=mycolor2,
dotted,
line width=3.0pt,
%mark size=4.0pt,
%mark=o,
%mark options={solid}
]
table[row sep=crcr]{
0.26 99.9992370605469\\
0.265 1.1138916015625\\
0.27 0.9796142578125\\
0.28 0.872802734375\\
0.3 0.753021240234375\\
0.35 0.591278076171875\\
0.4 0.496673583984375\\
0.45 0.4302978515625\\
};
\addlegendentry{$\Pi_1 \text{ and } \bar{\Pi}_2$};



\end{axis}
\end{tikzpicture}%
